Measurement-Based Control for Minimizing Energy Functions in Quantum Systems

In variational quantum algorithms (VQAs), the most common objective is to find the minimum energy eigenstate of a given energy Hamiltonian. In this paper, we consider the general problem of finding a sufficient control Hamiltonian structure that, under a given feedback control law, ensures convergence to the minimum energy eigenstate of a given energy function. By including quantum non-demolition (QND) measurements in the loop, convergence to a pure state can be ensured from an arbitrary mixed initial state. Based on existing results on strict control Lyapunov functions, we formulate a semidefinite optimization problem, whose solution defines a non-unique control Hamiltonian, which is sufficient to ensure almost sure convergence to the minimum energy eigenstate under the given feedback law and the action of QND measurements. A numerical example is provided to showcase the proposed methodology.

==> tikz/H1_1.tex <==
\tikzsetnextfilename{H1_1}
\begin{tikzpicture}[trim axis left, trim axis right]
		\begin{axis}[enlargelimits=false,colorbar horizontal,colormap/viridis,point meta min=-0.5, point meta max=0.5,xmax=8.5, xmin=0.5, ymax=8.5, ymin=0.5,scale only axis, height=2.5cm, width=2.5cm, ytick=0,xtick=0,
		colorbar style={
			at={(0.5,1.03)},
			anchor=south,
			xticklabel pos=upper,
			xtick={-0.5,0,0.5},
			height=0.2cm,
			xticklabel style={font=\small},
		}]
		\addplot [
		matrix plot,
		%		nodes near coords=\coordindex,mark=*,
		point meta=explicit,
		mesh/cols=8,
		] coordinates {
			(1,1) [0] (1,2) [0.13052] (1,3) [0.18453] (1,4) [0.16823] (1,5) [0.14076] (1,6) [0.10279] (1,7) [0.1625] (1,8) [0.17675] 
			(2,1) [0.13052] (2,2) [0] (2,3) [0.11936] (2,4) [0.11421] (2,5) [0.091668] (2,6) [0.067409] (2,7) [0.10634] (2,8) [0.12169] 
			(3,1) [0.18453] (3,2) [0.11936] (3,3) [0] (3,4) [0.23228] (3,5) [0.44263] (3,6) [0.54182] (3,7) [0.38311] (3,8) [0.20924] 
			(4,1) [0.16823] (4,2) [0.11421] (4,3) [0.23228] (4,4) [0] (4,5) [0.16687] (4,6) [0.13231] (4,7) [0.18186] (4,8) [0.1721] 
			(5,1) [0.14076] (5,2) [0.091668] (5,3) [0.44263] (5,4) [0.16687] (5,5) [0] (5,6) [0.22203] (5,7) [0.24859] (5,8) [0.15658] 
			(6,1) [0.10279] (6,2) [0.067409] (6,3) [0.54182] (6,4) [0.13231] (6,5) [0.22203] (6,6) [0] (6,7) [0.20217] (6,8) [0.11977] 
			(7,1) [0.1625] (7,2) [0.10634] (7,3) [0.38311] (7,4) [0.18186] (7,5) [0.24859] (7,6) [0.20217] (7,7) [0] (7,8) [0.17507] 
			(8,1) [0.17675] (8,2) [0.12169] (8,3) [0.20924] (8,4) [0.1721] (8,5) [0.15658] (8,6) [0.11977] (8,7) [0.17507] (8,8) [0] 
		};
	\end{axis}
\end{tikzpicture}

==> tikz/H1_sparse_1.tex <==
\tikzsetnextfilename{H1_sparse_1}
\begin{tikzpicture}[trim axis left, trim axis right]
		\begin{axis}[enlargelimits=false,colorbar horizontal,colormap/viridis,point meta min=-0.5, point meta max=0.5,xmax=8.5, xmin=0.5, ymax=8.5, ymin=0.5,scale only axis, height=2.5cm, width=2.5cm, ytick=0,xtick=0,
		colorbar style={
			at={(0.5,1.03)},
			anchor=south,
			xticklabel pos=upper,
			xtick={-.5,0,.5},
			height=0.2cm,
			xticklabel style={font=\small},
		}]
		\addplot [
		matrix plot,
		%		nodes near coords=\coordindex,mark=*,
		point meta=explicit,
		mesh/cols=8,
		] coordinates {
			(1,1) [0] (1,2) [9.6554e-07] (1,3) [0.10951] (1,4) [1.0657e-06] (1,5) [1.9162e-07] (1,6) [1.5685e-07] (1,7) [2.7797e-07] (1,8) [1.0825e-06] 
			(2,1) [9.6554e-07] (2,2) [0] (2,3) [0.083321] (2,4) [5.6786e-07] (2,5) [9.4709e-08] (2,6) [1.1068e-07] (2,7) [1.3615e-07] (2,8) [6.7533e-07] 
			(3,1) [0.10951] (3,2) [0.083321] (3,3) [0] (3,4) [0.12862] (3,5) [0.18465] (3,6) [0.23284] (3,7) [0.16389] (3,8) [0.12031] 
			(4,1) [1.0657e-06] (4,2) [5.6786e-07] (4,3) [0.12862] (4,4) [0] (4,5) [3.875e-07] (4,6) [2.0063e-07] (4,7) [5.212e-07] (4,8) [1.2509e-06] 
			(5,1) [1.9162e-07] (5,2) [9.4709e-08] (5,3) [0.18465] (5,4) [3.875e-07] (5,5) [0] (5,6) [4.8591e-07] (5,7) [4.7187e-07] (5,8) [3.0653e-07] 
			(6,1) [1.5685e-07] (6,2) [1.1068e-07] (6,3) [0.23284] (6,4) [2.0063e-07] (6,5) [4.8591e-07] (6,6) [0] (6,7) [3.2971e-07] (6,8) [1.04e-07] 
			(7,1) [2.7797e-07] (7,2) [1.3615e-07] (7,3) [0.16389] (7,4) [5.212e-07] (7,5) [4.7187e-07] (7,6) [3.2971e-07] (7,7) [0] (7,8) [4.0208e-07] 
			(8,1) [1.0825e-06] (8,2) [6.7533e-07] (8,3) [0.12031] (8,4) [1.2509e-06] (8,5) [3.0653e-07] (8,6) [1.04e-07] (8,7) [4.0208e-07] (8,8) [0] 
		};
	\end{axis}
\end{tikzpicture}

==> tikz/R_1.tex <==
\tikzsetnextfilename{R_1}
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[enlargelimits=false,colorbar horizontal,colormap/viridis,point meta min=-1, point meta max=1,xmax=8.5, xmin=0.5, ymax=8.5, ymin=0.5,scale only axis, height=2.5cm, width=2.5cm, ytick=0,xtick=0,
	colorbar style={
			at={(0.5,1.03)},
			anchor=south,
			xticklabel pos=upper,
			xtick={-1,0,1},
			height=0.2cm,
			xticklabel style={font=\small},
		}]
		\addplot [
		matrix plot,
		%		nodes near coords=\coordindex,mark=*,
		point meta=explicit,
		mesh/cols=8,
		] coordinates {
			(1,1) [-0.33484] (1,2) [0.03407] (1,3) [0.068106] (1,4) [0.056603] (1,5) [0.039627] (1,6) [0.021134] (1,7) [0.052815] (1,8) [0.062481] 
			(2,1) [0.03407] (2,2) [-0.16678] (2,3) [0.028492] (2,4) [0.026086] (2,5) [0.016806] (2,6) [0.009088] (2,7) [0.022617] (2,8) [0.029618] 
			(3,1) [0.068106] (3,2) [0.028492] (3,3) [-1.5646] (3,4) [0.10791] (3,5) [0.39185] (3,6) [0.58714] (3,7) [0.29354] (3,8) [0.087559] 
			(4,1) [0.056603] (4,2) [0.026086] (4,3) [0.10791] (4,4) [-0.40668] (4,5) [0.055694] (4,6) [0.03501] (4,7) [0.066148] (4,8) [0.059236] 
			(5,1) [0.039627] (5,2) [0.016806] (5,3) [0.39185] (5,4) [0.055694] (5,5) [-0.77519] (5,6) [0.09859] (5,7) [0.12359] (5,8) [0.049032] 
			(6,1) [0.021134] (6,2) [0.009088] (6,3) [0.58714] (6,4) [0.03501] (6,5) [0.09859] (6,6) [-0.86139] (6,7) [0.081741] (6,8) [0.02869] 
			(7,1) [0.052815] (7,2) [0.022617] (7,3) [0.29354] (7,4) [0.066148] (7,5) [0.12359] (7,6) [0.081741] (7,7) [-0.70175] (7,8) [0.061296] 
			(8,1) [0.062481] (8,2) [0.029618] (8,3) [0.087559] (8,4) [0.059236] (8,5) [0.049032] (8,6) [0.02869] (8,7) [0.061296] (8,8) [-0.37791] 
		};
	\end{axis}
\end{tikzpicture}

==> tikz/R_sparse_1.tex <==
\tikzsetnextfilename{R_sparse_1}
\begin{tikzpicture}[trim axis left, trim axis right]
		\begin{axis}[enlargelimits=false,colorbar horizontal,colormap/viridis,point meta min=-.5, point meta max=0.5,xmax=8.5, xmin=0.5, ymax=8.5, ymin=0.5,scale only axis, height=2.5cm, width=2.5cm, ytick=0,xtick=0,
		colorbar style={
			at={(0.5,1.03)},
			anchor=south,
			xticklabel pos=upper,
			xtick={-.5,0,.5},
			height=0.2cm,
			xticklabel style={font=\small},
		}]
		\addplot [
		matrix plot,
		%		nodes near coords=\coordindex,mark=*,
		point meta=explicit,
		mesh/cols=8,
		] coordinates {
			(1,1) [-0.023986] (1,2) [1.8645e-12] (1,3) [0.023986] (1,4) [2.2714e-12] (1,5) [7.3437e-14] (1,6) [-4.9203e-14] (1,7) [1.5454e-13] (1,8) [2.3435e-12] 
			(2,1) [1.8645e-12] (2,2) [-0.013885] (2,3) [0.013885] (2,4) [6.4492e-13] (2,5) [1.794e-14] (2,6) [-2.4499e-14] (2,7) [3.7073e-14] (2,8) [9.1215e-13] 
			(3,1) [0.023986] (3,2) [0.013885] (3,3) [-0.33025] (3,4) [0.033089] (3,5) [0.068193] (3,6) [0.10843] (3,7) [0.053721] (3,8) [0.028948] 
			(4,1) [2.2714e-12] (4,2) [6.4492e-13] (4,3) [0.033089] (4,4) [-0.033089] (4,5) [3.0032e-13] (4,6) [8.0501e-14] (4,7) [5.433e-13] (4,8) [3.1296e-12] 
			(5,1) [7.3437e-14] (5,2) [1.794e-14] (5,3) [0.068193] (5,4) [3.0032e-13] (5,5) [-0.068193] (5,6) [4.7222e-13] (5,7) [4.4531e-13] (5,8) [1.8792e-13] 
			(6,1) [-4.9203e-14] (6,2) [-2.4499e-14] (6,3) [0.10843] (6,4) [8.0501e-14] (6,5) [4.7222e-13] (6,6) [-0.10843] (6,7) [2.1741e-13] (6,8) [2.1632e-14] 
			(7,1) [1.5454e-13] (7,2) [3.7073e-14] (7,3) [0.053721] (7,4) [5.433e-13] (7,5) [4.4531e-13] (7,6) [2.1741e-13] (7,7) [-0.053721] (7,8) [3.2333e-13] 
			(8,1) [2.3435e-12] (8,2) [9.1215e-13] (8,3) [0.028948] (8,4) [3.1296e-12] (8,5) [1.8792e-13] (8,6) [2.1632e-14] (8,7) [3.2333e-13] (8,8) [-0.028948] 
		};
	\end{axis}
\end{tikzpicture}

==> tikz/qnd_traj_1.tex <==
%\tikzsetnextfilename{qnd_traj_1}
\begin{tikzpicture}[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
\begin{groupplot}[group style={group size=1 by 2, horizontal sep=2cm, vertical sep=1.5cm, xlabels at=edge bottom},height=3cm,width=5cm, ylabel near ticks, xlabel near ticks, xmajorgrids, ymajorgrids, scale only axis, enlargelimits=false,, enlarge y limits=false, legend pos=north east,xlabel={Time [days]}, xmin=0, ymin=0, xmax=1000]

\nextgroupplot[title=Fidelity,ymax=1]
\foreach \column in {1,...,10}{
	\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1/F3.dat};
}
\addplot+[black, very thick] file {../../../Matlab/plotdata/qnd_traj_1/F3_mean.dat};

\nextgroupplot[title=Energy, xlabel=Time index]
\foreach \column in {1,...,10}{
	\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1/V.dat};
}
\addplot+[black, very thick] file {../../../Matlab/plotdata/qnd_traj_1/V_mean.dat};

\end{groupplot}
\end{tikzpicture}%

%\begin{tikzpicture}
%	\begin{axis}[xmajorgrids, ymajorgrids,ymax=30,ymin=-10,title=\datapath]
%%		\addplot+[] file {../papers/IFAC23/tikz/F3_mean.dat};
%		\addplot+[line join=round] table[] {../../../Matlab/plotdata/qnd_traj_1/V_mean.dat};
%%		\addplot+[line join=round] file {\datapath qnd_traj_1/V_mean.dat}
%	\end{axis}
%\end{tikzpicture}

==> tikz/qnd_traj_all_pure.tex <==
\tikzsetnextfilename{qnd_traj_all_pure}
\begin{tikzpicture}[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
\begin{groupplot}[group style={group size=1 by 3, horizontal sep=2cm, vertical sep=1.5cm, xlabels at=edge bottom},height=3cm,width=5cm, ylabel near ticks, xlabel near ticks, xmajorgrids, ymajorgrids, scale only axis, enlargelimits=false,, enlarge y limits=false, legend pos=north east,xlabel={Time [days]}, xmin=0, ymin=0, xmax=1000]

\nextgroupplot[title=Fidelity,ymax=1, legend pos=outer north east]
%\foreach \column in {1,...,10}{
%	\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1/F3.dat};
%}
%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/F3_mean.dat};
\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3_mean.dat};

%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1/F3_mean.dat};
\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/F3_mean.dat};

%\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_1_qp/F3.dat};
\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_1_fmincon/F3.dat};

%\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_sparse_1_qp/F3.dat};
\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_sparse_1_fmincon/F3.dat};

\legend{QND full QP, QND full NLP, QND sparse QP, QND sparse NLP, Non-QND full QP, Non-QND full NLP, Non-QND sparse QP, Non-QND sparse NLP}

\nextgroupplot[title=Energy, legend pos=outer north east]
%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/V_mean.dat};
\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/V_mean.dat};

%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1/V_mean.dat};
\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/V_mean.dat};

%\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_1_qp/V.dat};
\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_1_fmincon/V.dat};

%\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_sparse_1_qp/V.dat};
\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_sparse_1_fmincon/V.dat};

\legend{QND full NLP, QND sparse NLP, Non-QND full NLP, Non-QND sparse NLP}

\nextgroupplot[title=Input, xlabel=Time index, legend pos=outer north east,ymin=-0.1,ymax=0.1]
%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/u_mean.dat};
\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/u_mean.dat};

%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1/u_mean.dat};
\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/u_mean.dat};

%\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_1_qp/u.dat};
\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_1_fmincon/u.dat};

%\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_sparse_1_qp/u.dat};
\addplot+[] file {../../../Matlab/plotdata/non-qnd_traj_sparse_1_fmincon/u.dat};

\legend{QND full NLP, QND sparse NLP, Non-QND full NLP, Non-QND sparse NLP}
\end{groupplot}
\end{tikzpicture}%

==> tikz/qnd_traj_mixed_fmincon.tex <==
\tikzsetnextfilename{qnd_traj_mixed_fmincon}
\begin{tikzpicture}%[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm, vertical sep=1.5cm, xlabels at=edge bottom},height=3cm,width=4cm, ylabel near ticks, xlabel near ticks, xmajorgrids, ymajorgrids, scale only axis, enlargelimits=false,, enlarge y limits=false, legend pos=north east,xlabel={Time index $k$}, xmin=0, ymin=0, xmax=1000]

\nextgroupplot[ymax=1, legend pos=outer north east,ylabel={Fidelity $\Tr(\rho_k \op{\bar{n}})$}]
\foreach \column in {1,...,10}{
	\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3.dat};
}
%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/F3_mean.dat};
\addplot+[black,very thick] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3_mean.dat};
%\legend{,,,,,,,,,,Mean}

\nextgroupplot[legend pos=outer north east, ylabel={Lyapunov function $V(P\rho_k)$},ymax=80]
\foreach \column in {1,...,10}{
	\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/V.dat};
}
%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/V_mean.dat};
\addplot+[black, very thick] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/V_mean.dat};


\nextgroupplot[xlabel=Time index $k$, legend pos=outer north east,ymin=-0.1,ymax=0.1, ylabel=Input $u_k$, ylabel shift=-1em]
\foreach \column in {1,...,10}{
	\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/u.dat};
}

%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/u_mean.dat};
\addplot+[black, very thick] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/u_mean.dat};

\end{groupplot}
\end{tikzpicture}%

==> tikz/qnd_traj_sparse_and_non-sparse_mixed_fmincon.tex <==
\tikzsetnextfilename{qnd_traj_sparse_and_non-sparse_mixed_fmincon}
\begin{tikzpicture}%[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
	\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm, vertical sep=1.5cm, xlabels at=edge bottom},height=3cm,width=4cm, ylabel near ticks, xlabel near ticks, xmajorgrids, ymajorgrids, scale only axis, enlargelimits=false,, enlarge y limits=false, legend pos=north east,xlabel={Time index $k$}, xmin=0, ymin=0, xmax=1000]
		
		\nextgroupplot[ymax=1, legend pos=outer north east,ylabel={Fidelity $\Tr(\rho_k \op{\bar{n}})$}]
		\foreach \column in {10,...,19}{
%			\addplot+[.!40!white,forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3.dat};
			\addplot+[.!40!white,opacity=0.6,forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3.dat};
		}
		\pgfplotsset{cycle list shift=1}
		\foreach \column in {10,...,19}{
%			\addplot+[.!40!white, forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/F3.dat};
			\addplot+[.!40!white,opacity=0.6, forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/F3.dat};
		}
		\pgfplotsset{cycle list shift=-1}
		\addplot+[very thick] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3_mean.dat};
		\addplot+[very thick] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/F3_mean.dat};
%		\legend{,,,,,,,,,,Mean}
		
		\nextgroupplot[legend pos=outer north east, ylabel={Lyapunov function $V(P\rho_k)$}, ymax=80]
		\foreach \column in {10,...,19}{
			\addplot+[.!40!white,opacity=0.6,forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/V.dat};
		}
		\pgfplotsset{cycle list shift=1}
		\foreach \column in {10,...,19}{
			\addplot+[.!40!white,opacity=0.6,forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/V.dat};
		}
		\pgfplotsset{cycle list shift=-1}
		\addplot+[very thick] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/V_mean.dat};
		\addplot+[very thick] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/V_mean.dat};
		
		\nextgroupplot[xlabel=Time index $k$, legend pos=outer north east,ymin=-0.1,ymax=0.1, ylabel=Input $u_k$, ylabel shift=-1em]
		\foreach \column in {10,...,19}{
			\addplot+[.!40!white,opacity=0.6,forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_1_fmincon/u.dat};
		}
		\pgfplotsset{cycle list shift=1}
		\foreach \column in {10,...,19}{
			\addplot+[.!40!white, opacity=0.6,forget plot] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/u.dat};
		}
		\pgfplotsset{cycle list shift=-1}
		\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/u_mean.dat};
		\addplot+[] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/u_mean.dat};
		
	\end{groupplot}
\end{tikzpicture}%

==> tikz/qnd_traj_sparse_mixed_fmincon.tex <==
\tikzsetnextfilename{qnd_traj_sparse_mixed_fmincon}
\begin{tikzpicture}%[trim axis left, trim axis right]%used for centering only axis and not ylabels etc
	\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm, vertical sep=1.5cm, xlabels at=edge bottom},height=3cm,width=4cm, ylabel near ticks, xlabel near ticks, xmajorgrids, ymajorgrids, scale only axis, enlargelimits=false,, enlarge y limits=false, legend pos=north east,xlabel={Time index $k$}, xmin=0, ymin=0, xmax=1000]
		
		\nextgroupplot[ymax=1, legend pos=outer north east,ylabel={Fidelity $\Tr(\rho_k \op{\bar{n}})$}]
		\foreach \column in {1,...,10}{
			\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/F3.dat};
		}
		%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/F3_mean.dat};
		\addplot+[black,very thick] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/F3_mean.dat};
%		\addplot+[red,very thick] file {../../../Matlab/plotdata/qnd_traj_1_fmincon/F3_mean.dat};
%		\legend{,,,,,,,,,,Mean}
		
		\nextgroupplot[legend pos=outer north east, ylabel={Lyapunov function $V(P\rho_k)$}, ymax=80]
		\foreach \column in {1,...,10}{
			\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/V.dat};
		}
		%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/V_mean.dat};
		\addplot+[black, very thick] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/V_mean.dat};
		
		
		\nextgroupplot[xlabel=Time index $k$, legend pos=outer north east,ymin=-0.1,ymax=0.1, ylabel=Input $u_k$, ylabel shift=-1em]
		\foreach \column in {1,...,10}{
			\addplot+[] table[x index=0,y index={\column}] {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/u.dat};
		}
		
		%\addplot+[] file {../../../Matlab/plotdata/qnd_traj_1/u_mean.dat};
		\addplot+[black, very thick] file {../../../Matlab/plotdata/qnd_traj_sparse_1_fmincon/u_mean.dat};
		
	\end{groupplot}
\end{tikzpicture}%
